Residually many BV homeomorphisms map a null set onto a set of full measure

Let $Q=(0,1)^2$ be the unit square in $\mathbb{R}^2$. We prove that in a suitable complete metric space of $BV$ homeomorphisms $f:Q\rightarrow Q$ with $f_{|\partial Q}=Id$, the generical homeomorphism (in the sense of Baire categories) maps a null set in a set of full measure and vice versa. Moreover we observe that, for $1\leq p<2$, in the most reasonable complete metric space for such problem, the family of $W^{1,p}$ homemomorphisms satisfying the above property is of first category, instead.

==> square1.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,5064)(-11,-5113)
\thinlines
{\color[rgb]{0,0,0}\put(901,-3661){\line( 1, 0){4500}}
}%
{\color[rgb]{0,0,0}\put(4501,-3661){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(1801,-3661){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(1801,-4336){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(4501,-4336){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(901,-4336){\line( 4, 3){900}}
}%
{\color[rgb]{0,0,0}\put(4501,-3661){\line( 4,-3){900}}
}%
{\color[rgb]{0,0,0}\put(5401,-4336){\line(-4,-1){900}}
}%
{\color[rgb]{0,0,0}\multiput(901,-2761)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-1861)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-961)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-3661)(0.00000,45.00000){81}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-3661)(0.00000,45.00000){81}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-2536)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-1636)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-736)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-3436)(42.85714,-10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-2536)(42.85714,-10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-1636)(42.85714,-10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-736)(42.85714,-10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-3661)(42.85714,10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-2761)(42.85714,10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-1861)(42.85714,10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-961)(42.85714,10.71429){22}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-3436)(36.00000,27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-2536)(36.00000,27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-1636)(36.00000,27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(901,-736)(36.00000,27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-61)(36.00000,-27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-961)(36.00000,-27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(5401,-1636)(-45.00000,0.00000){2}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-1861)(36.00000,-27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-2761)(36.00000,-27.00000){26}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1801,-4336){\line( 1, 0){2700}}
}%
{\color[rgb]{0,0,0}\put(904,-4325){\line( 4,-1){900}}
}%
{\color[rgb]{0,0,0}\multiput(901,-3436)(45.00000,0.00000){101}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(901,-61){\line( 0,-1){4500}}
\put(901,-4561){\line( 1, 0){4500}}
\put(5401,-4561){\line( 0, 1){4500}}
\put(5401,-61){\line(-1, 0){4500}}
}%
{\color[rgb]{0,0,0}\put(901,-5011){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(901,-4921){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(1801,-4921){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(  1,-4561){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(  1,-3661){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put( 46,-3661){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(181,-4336){\line( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(136,-4561){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(136,-4336){\line( 1, 0){ 90}}
}%
\put(2971,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R'$}%
}}}}
\put(2971,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R''$}%
}}}}
\put(946,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\put(1576,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\put(991,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_4$}%
}}}}
\put(1396,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(1216,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/n$}%
}}}}
\put(316,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/n^{5/2}$}%
}}}}
\put(181,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/n^2$}%
}}}}
\end{picture}%

